Omni-Dimensional Frequency Learner for General Time Series Analysis

Frequency domain representation of time series feature offers a concise representation for handling real-world time series data with inherent complexity and dynamic nature. However, current frequency-based methods with complex operations still fall short of state-of-the-art time domain methods for general time series analysis. In this work, we present Omni-Dimensional Frequency Learner (ODFL) model based on a in depth analysis among all the three aspects of the spectrum feature: channel redundancy property among the frequency dimension, the sparse and un-salient frequency energy distribution among the frequency dimension, and the semantic diversity among the variable dimension. Technically, our method is composed of a semantic-adaptive global filter with attention to the un-salient frequency bands and partial operation among the channel dimension. Empirical results show that ODFL achieves consistent state-of-the-art in five mainstream time series analysis tasks, including short- and long-term forecasting, imputation, classification, and anomaly detection, offering a promising foundation for time series analysis.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
				\toprule
				\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{0.7}{Models}}} & 
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{ODFL}}} &
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{TimesNet}}} &
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{ETS.}}} &
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{LightTS}}} &
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{DLinear}}} &
				\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{FED.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{PatchTST}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{OFA}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{Cross.}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{SCINet}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{MICN}}}  & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{FreTS}}}  \\
				\multicolumn{2}{c}{} &
				\multicolumn{2}{c}{\scalebox{0.7}{(Ours)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & 
				\multicolumn{2}{c}{\scalebox{0.7}{(2022)}} &
				\multicolumn{2}{c}{\scalebox{0.7}{(2022)}} &
				\multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} &  \multicolumn{2}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}}  \\
				\cmidrule(lr){0-1} \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}
				\multicolumn{2}{c}{\scalebox{0.7}{Metric}} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} \\
				\toprule
				% ETTm1 96
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.7}{ETTm1}}}
				&\scalebox{0.7}{96} 
				&\textbf{\scalebox{0.7}{0.282}} &\underline{\scalebox{0.7}{0.343}} &\scalebox{0.7}{0.338} &\scalebox{0.7}{0.375} &\scalebox{0.7}{0.375} & \scalebox{0.7}{0.398} &\scalebox{0.7}{0.374} &\scalebox{0.7}{0.400} &\scalebox{0.7}{0.299} &\scalebox{0.7}{0.343} &\scalebox{0.7}{0.379} &\scalebox{0.7}{0.419} &\underline{\scalebox{0.7}{0.290}} &\textbf{\scalebox{0.7}{0.342}} &\scalebox{0.7}{0.292} &\scalebox{0.7}{0.346} &\scalebox{0.7}{0.316} &\scalebox{0.7}{0.373} &\scalebox{0.7}{0.325} &\scalebox{0.7}{0.372} &\scalebox{0.7}{0.314} &\scalebox{0.7}{0.360} &\scalebox{0.7}{0.301} &\scalebox{0.7}{0.348}\\
				% ETTm1 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.322}} &\underline{\scalebox{0.7}{0.368}} &\scalebox{0.7}{0.374} &\scalebox{0.7}{0.387}  & \scalebox{0.7}{0.408}&\scalebox{0.7}{0.410} &\scalebox{0.7}{0.400} &\scalebox{0.7}{0.407} &\scalebox{0.7}{0.335} &\textbf{\scalebox{0.7}{0.365}} &\scalebox{0.7}{0.426} &\scalebox{0.7}{0.441} &\underline{\scalebox{0.7}{0.332}} &\scalebox{0.7}{0.369} &\underline{\scalebox{0.7}{0.332}} &\scalebox{0.7}{0.372} &\scalebox{0.7}{0.377} &\scalebox{0.7}{0.411} &\scalebox{0.7}{0.354} &\scalebox{0.7}{0.386} &\scalebox{0.7}{0.359} &\scalebox{0.7}{0.387} &\scalebox{0.7}{0.340} &\scalebox{0.7}{0.374} \\
				% ETTm1 336
				& \scalebox{0.7}{336} &\textbf{\scalebox{0.7}{0.356}} &\underline{\scalebox{0.7}{0.388}} &\scalebox{0.7}{0.410} &\scalebox{0.7}{0.411} &\scalebox{0.7}{0.435} & \scalebox{0.7}{0.428} &\scalebox{0.7}{0.438} &\scalebox{0.7}{0.438} &\scalebox{0.7}{0.369} &\textbf{\scalebox{0.7}{0.386}} &\scalebox{0.7}{0.445} &\scalebox{0.7}{0.459} &\underline{\scalebox{0.7}{0.366}} &\scalebox{0.7}{0.392} &\underline{\scalebox{0.7}{0.366}} &\scalebox{0.7}{0.394} &\scalebox{0.7}{0.431} &\scalebox{0.7}{0.442} &\scalebox{0.7}{0.394} &\scalebox{0.7}{0.415} &\scalebox{0.7}{0.398} &\scalebox{0.7}{0.413} &\scalebox{0.7}{0.373} &\scalebox{0.7}{0.397} \\
				% ETTm1 720
				& \scalebox{0.7}{720} &\textbf{\scalebox{0.7}{0.412}} &\textbf{\scalebox{0.7}{0.411}} &\scalebox{0.7}{0.478} &\scalebox{0.7}{0.450}  &\scalebox{0.7}{0.499} &\scalebox{0.7}{0.462} &\scalebox{0.7}{0.527} &\scalebox{0.7}{0.502} &\scalebox{0.7}{0.425} &{\scalebox{0.7}{0.421}} &\scalebox{0.7}{0.543} &\scalebox{0.7}{0.450} &\underline{\scalebox{0.7}{0.416}} &\underline{\scalebox{0.7}{0.420}} &{\scalebox{0.7}{0.417}} &{\scalebox{0.7}{0.421}} &\scalebox{0.7}{0.600} &\scalebox{0.7}{0.547} &\scalebox{0.7}{0.476} &\scalebox{0.7}{0.469} &\scalebox{0.7}{0.459} &\scalebox{0.7}{0.464} &\scalebox{0.7}{0.433} &\scalebox{0.7}{0.425} 
				\\
				% ETTm2 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
				&\scalebox{0.7}{96} &\textbf{\scalebox{0.7}{0.160}} &\textbf{\scalebox{0.7}{0.253}} &\scalebox{0.7}{0.187} &\scalebox{0.7}{0.267} &\scalebox{0.7}{0.189} & \scalebox{0.7}{0.280}& \scalebox{0.7}{0.209} &\scalebox{0.7}{0.308} &\scalebox{0.7}{0.167} &\scalebox{0.7}{0.260} &\scalebox{0.7}{0.203} &\scalebox{0.7}{0.287} &\underline{\scalebox{0.7}{0.165}} &\underline{\scalebox{0.7}{0.255}} &\scalebox{0.7}{0.173} &\scalebox{0.7}{0.262} &\scalebox{0.7}{0.421} &\scalebox{0.7}{0.461} &\scalebox{0.7}{0.186} &\scalebox{0.7}{0.281} &\scalebox{0.7}{0.178} &\scalebox{0.7}{0.273} &\scalebox{0.7}{0.180} &\scalebox{0.7}{0.273} \\
				% ETTm2 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.214}} &\textbf{\scalebox{0.7}{0.290}}  &\scalebox{0.7}{0.249} &\scalebox{0.7}{0.309} & \scalebox{0.7}{0.253} & \scalebox{0.7}{0.319} & \scalebox{0.7}{0.311} &\scalebox{0.7}{0.382} &\scalebox{0.7}{0.224} &\scalebox{0.7}{0.303} &\scalebox{0.7}{0.269} &\scalebox{0.7}{0.328} &\underline{\scalebox{0.7}{0.220}} &\underline{\scalebox{0.7}{0.292}} &\scalebox{0.7}{0.229} &\scalebox{0.7}{0.301} &\scalebox{0.7}{0.503} &\scalebox{0.7}{0.519} &\scalebox{0.7}{0.277} &\scalebox{0.7}{0.356} &\scalebox{0.7}{0.245} &\scalebox{0.7}{0.316} &\scalebox{0.7}{0.238} &\scalebox{0.7}{0.311} \\
				% ETTm2 336
				& \scalebox{0.7}{336} &\textbf{\scalebox{0.7}{0.267}} &\textbf{\scalebox{0.7}{0.328}}  &\scalebox{0.7}{0.321} &\scalebox{0.7}{0.351}  & \scalebox{0.7}{0.314}&\scalebox{0.7}{0.357} &\scalebox{0.7}{0.442} &\scalebox{0.7}{0.466} &\scalebox{0.7}{0.281} &\scalebox{0.7}{0.342} &\scalebox{0.7}{0.325} &\scalebox{0.7}{0.366} &\underline{\scalebox{0.7}{0.274}} &\underline{\scalebox{0.7}{0.329}} &\scalebox{0.7}{0.286} &\scalebox{0.7}{0.341} &\scalebox{0.7}{0.611} &\scalebox{0.7}{0.580} &\scalebox{0.7}{0.311} &\scalebox{0.7}{0.369} &\scalebox{0.7}{0.295} &\scalebox{0.7}{0.350} &\scalebox{0.7}{0.291} &\scalebox{0.7}{0.344} \\
				% ETTm2 720
				& \scalebox{0.7}{720} &\textbf{\scalebox{0.7}{0.344}} &\textbf{\scalebox{0.7}{0.380}} &\scalebox{0.7}{0.408} &\scalebox{0.7}{0.403} &\scalebox{0.7}{0.414} &\scalebox{0.7}{0.413} &\scalebox{0.7}{0.675} &\scalebox{0.7}{0.587} &\scalebox{0.7}{0.397} &\scalebox{0.7}{0.421} &\scalebox{0.7}{0.421} &\scalebox{0.7}{0.415} &\underline{\scalebox{0.7}{0.362}} &\underline{\scalebox{0.7}{0.385}} &\scalebox{0.7}{0.378} &\scalebox{0.7}{0.401} &\scalebox{0.7}{0.996} &\scalebox{0.7}{0.750} &\scalebox{0.7}{0.403} &\scalebox{0.7}{0.412} &\scalebox{0.7}{0.389} &\scalebox{0.7}{0.406} &\scalebox{0.7}{0.387} &\scalebox{0.7}{0.412} \\
				% ETTh1 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
				&\scalebox{0.7}{96}  &\textbf{\scalebox{0.7}{0.369}} &\underline{\scalebox{0.7}{0.402}} &{\scalebox{0.7}{0.384}} &\underline{\scalebox{0.7}{0.402}} & \scalebox{0.7}{0.494} & \scalebox{0.7}{0.479} &\scalebox{0.7}{0.424} &\scalebox{0.7}{0.432} &{\scalebox{0.7}{0.375}} &\scalebox{0.7}{0.399} &{\scalebox{0.7}{0.376}} &\scalebox{0.7}{0.419} &\underline{\scalebox{0.7}{0.370}} &\scalebox{0.7}{0.400} &\scalebox{0.7}{0.376} &\textbf{\scalebox{0.7}{0.391}} &\scalebox{0.7}{0.386} &\scalebox{0.7}{0.429} &{\scalebox{0.7}{0.375}} &\scalebox{0.7}{0.406} &\scalebox{0.7}{0.396} &\scalebox{0.7}{0.427} &\scalebox{0.7}{0.373} &\scalebox{0.7}{0.409} \\
				% ETTh1 192
				& \scalebox{0.7}{192} &\underline{\scalebox{0.7}{0.409}} &\scalebox{0.7}{0.425} &\scalebox{0.7}{0.436} &{\scalebox{0.7}{0.429}} & \scalebox{0.7}{0.538}& \scalebox{0.7}{0.504} &\scalebox{0.7}{0.475} &\scalebox{0.7}{0.462} &\textbf{\scalebox{0.7}{0.405}} &\textbf{\scalebox{0.7}{0.413}} &{\scalebox{0.7}{0.429}} &\scalebox{0.7}{0.448} &\scalebox{0.7}{0.414} &\scalebox{0.7}{0.421} &\scalebox{0.7}{0.416} &\underline{\scalebox{0.7}{0.418}} &\scalebox{0.7}{0.419} &\scalebox{0.7}{0.444} &\scalebox{0.7}{0.416} &\scalebox{0.7}{0.421} &\scalebox{0.7}{0.430} &\scalebox{0.7}{0.453} &\scalebox{0.7}{0.420} &\scalebox{0.7}{0.433}  \\
				% ETTh1 336
				& \scalebox{0.7}{336} &\underline{\scalebox{0.7}{0.425}} &\scalebox{0.7}{0.441} &\scalebox{0.7}{0.491} &\scalebox{0.7}{0.469}  &\scalebox{0.7}{0.574}& \scalebox{0.7}{0.521} &\scalebox{0.7}{0.518} &\scalebox{0.7}{0.488} &\scalebox{0.7}{0.439} &\scalebox{0.7}{0.443} &\scalebox{0.7}{0.459} &\scalebox{0.7}{0.465} &\textbf{\scalebox{0.7}{0.422}} &\underline{\scalebox{0.7}{0.440}} &\scalebox{0.7}{0.442} &\textbf{\scalebox{0.7}{0.433}} &\scalebox{0.7}{0.440} &\scalebox{0.7}{0.461} &\scalebox{0.7}{0.504} &\scalebox{0.7}{0.495} &\scalebox{0.7}{0.433} &\scalebox{0.7}{0.458} &\scalebox{0.7}{0.438} &\scalebox{0.7}{0.441}  \\
				% ETTh1 720
				& \scalebox{0.7}{720} &\underline{\scalebox{0.7}{0.449}} &\underline{\scalebox{0.7}{0.461}}  &\scalebox{0.7}{0.521} &\scalebox{0.7}{0.500}  & \scalebox{0.7}{0.562}&  \scalebox{0.7}{0.535}& \scalebox{0.7}{0.547} &\scalebox{0.7}{0.533} &\scalebox{0.7}{0.472} &\scalebox{0.7}{0.490} &\scalebox{0.7}{0.506} &\scalebox{0.7}{0.507} &\textbf{\scalebox{0.7}{0.447}} &\scalebox{0.7}{0.468} &\scalebox{0.7}{0.477} &\textbf{\scalebox{0.7}{0.456}} &\scalebox{0.7}{0.519} &\scalebox{0.7}{0.524} &\scalebox{0.7}{0.544} &\scalebox{0.7}{0.527} &\scalebox{0.7}{0.474} &\scalebox{0.7}{0.508} &\scalebox{0.7}{0.473} &\scalebox{0.7}{0.510}  \\
				% ETTh2 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}  
				&\scalebox{0.7}{96} &\textbf{\scalebox{0.7}{0.269}} & \textbf{\scalebox{0.7}{0.335}} & \scalebox{0.7}{0.340} & \scalebox{0.7}{0.374} & \scalebox{0.7}{0.340}& \scalebox{0.7}{0.391} &\scalebox{0.7}{0.397} &\scalebox{0.7}{0.437} &\scalebox{0.7}{0.289} &\scalebox{0.7}{0.353}  &\scalebox{0.7}{0.358} &\scalebox{0.7}{0.397} &\underline{\scalebox{0.7}{0.274}} &\underline{\scalebox{0.7}{0.336}} &\scalebox{0.7}{0.285} &\scalebox{0.7}{0.342} &\scalebox{0.7}{0.628} &\scalebox{0.7}{0.563} &\scalebox{0.7}{0.295} &\scalebox{0.7}{0.361} &\scalebox{0.7}{0.289} &\scalebox{0.7}{0.357} &\scalebox{0.7}{0.288} &\scalebox{0.7}{0.351}  \\
				% ETTh2 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.330}} & \underline{\scalebox{0.7}{0.380}} & \scalebox{0.7}{0.402} &\scalebox{0.7}{0.414} &\scalebox{0.7}{0.430} & \scalebox{0.7}{0.439} &\scalebox{0.7}{0.520} &\scalebox{0.7}{0.504} &\scalebox{0.7}{0.383} &\scalebox{0.7}{0.418} &\scalebox{0.7}{0.429} &\scalebox{0.7}{0.439} &\underline{\scalebox{0.7}{0.339}} &\textbf{\scalebox{0.7}{0.379}} &\scalebox{0.7}{0.354} &\scalebox{0.7}{0.389}  &\scalebox{0.7}{0.703} &\scalebox{0.7}{0.624} &\scalebox{0.7}{0.349} &\scalebox{0.7}{0.383} &\scalebox{0.7}{0.409} &\scalebox{0.7}{0.438} &\scalebox{0.7}{0.380} &\scalebox{0.7}{0.413}  \\
				% ETTh2 336
				& \scalebox{0.7}{336} &\underline{\scalebox{0.7}{0.331}} &\underline{\scalebox{0.7}{0.388}} &\scalebox{0.7}{0.452} &\scalebox{0.7}{0.452} &\scalebox{0.7}{0.485} &  \scalebox{0.7}{0.479} &\scalebox{0.7}{0.626} &\scalebox{0.7}{0.559} &\scalebox{0.7}{0.448} &\scalebox{0.7}{0.465} &\scalebox{0.7}{0.496} &\scalebox{0.7}{0.487} &\textbf{\scalebox{0.7}{0.329}} &\textbf{\scalebox{0.7}{0.384}} &\scalebox{0.7}{0.373} &\scalebox{0.7}{0.407}  &\scalebox{0.7}{0.827} &\scalebox{0.7}{0.675} &\scalebox{0.7}{0.365} &\scalebox{0.7}{0.409} &\scalebox{0.7}{0.417} &\scalebox{0.7}{0.452} &\scalebox{0.7}{0.449} &\scalebox{0.7}{0.462}  \\
				% ETTh2 720
				& \scalebox{0.7}{720} &\underline{\scalebox{0.7}{0.391}} & \underline{\scalebox{0.7}{0.434}} & \scalebox{0.7}{0.462} &\scalebox{0.7}{0.468} & \scalebox{0.7}{0.500} & \scalebox{0.7}{0.497}  &\scalebox{0.7}{0.863} &\scalebox{0.7}{0.672} &\scalebox{0.7}{0.605} &\scalebox{0.7}{0.551} &\scalebox{0.7}{0.463} &\scalebox{0.7}{0.474} &\textbf{\scalebox{0.7}{0.379}} &\textbf{\scalebox{0.7}{0.422}} &\scalebox{0.7}{0.406} &\scalebox{0.7}{0.441} &\scalebox{0.7}{1.181} &\scalebox{0.7}{0.840} &\scalebox{0.7}{0.475} &\scalebox{0.7}{0.488} &\scalebox{0.7}{0.426} &\scalebox{0.7}{0.473} &\scalebox{0.7}{0.536} &\scalebox{0.7}{0.515} \\
				% ELEC 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} 
				&\scalebox{0.7}{96} &\textbf{\scalebox{0.7}{0.128}} &\underline{\scalebox{0.7}{0.224}} &\scalebox{0.7}{0.168} &\scalebox{0.7}{0.272} &\scalebox{0.7}{0.187}& \scalebox{0.7}{0.304} &\scalebox{0.7}{0.207} &\scalebox{0.7}{0.307} &\scalebox{0.7}{0.140} &\scalebox{0.7}{0.237} &\scalebox{0.7}{0.193} &\scalebox{0.7}{0.308} &\underline{\scalebox{0.7}{0.129}} &\textbf{\scalebox{0.7}{0.222}} &\scalebox{0.7}{0.139} &\scalebox{0.7}{0.238} &\scalebox{0.7}{0.156} &\scalebox{0.7}{0.255} &\scalebox{0.7}{0.168} &\scalebox{0.7}{0.253} &\scalebox{0.7}{0.159} &\scalebox{0.7}{0.267} &\scalebox{0.7}{0.133} &\scalebox{0.7}{0.230} \\
				% ELEC 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.145}} &\textbf{\scalebox{0.7}{0.240}} &\scalebox{0.7}{0.184} &\scalebox{0.7}{0.289} &\scalebox{0.7}{0.199}& \scalebox{0.7}{0.315} &\scalebox{0.7}{0.213} &\scalebox{0.7}{0.316} &\scalebox{0.7}{0.153} &\scalebox{0.7}{0.249} &\scalebox{0.7}{0.201} &\scalebox{0.7}{0.315} &\underline{\scalebox{0.7}{0.147}} &\textbf{\scalebox{0.7}{0.240}} &\scalebox{0.7}{0.153} &\scalebox{0.7}{0.251} &\scalebox{0.7}{0.231} &\scalebox{0.7}{0.309} &\scalebox{0.7}{0.175} &\scalebox{0.7}{0.262} &\scalebox{0.7}{0.168} &\scalebox{0.7}{0.279} &\scalebox{0.7}{0.152} &\scalebox{0.7}{0.251} \\
				% ELEC 336
				& \scalebox{0.7}{336} &\textbf{\scalebox{0.7}{0.162}} &\underline{\scalebox{0.7}{0.260}} &\scalebox{0.7}{0.198} &\scalebox{0.7}{0.300} &\scalebox{0.7}{0.212} &  \scalebox{0.7}{0.329} &\scalebox{0.7}{0.230} &\scalebox{0.7}{0.333} &\scalebox{0.7}{0.169} &\scalebox{0.7}{0.267} &\scalebox{0.7}{0.214} &\scalebox{0.7}{0.329} &\underline{\scalebox{0.7}{0.163}} &\textbf{\scalebox{0.7}{0.259}} &\scalebox{0.7}{0.169} &\scalebox{0.7}{0.266} &\scalebox{0.7}{0.323} &\scalebox{0.7}{0.369} &\scalebox{0.7}{0.189} &\scalebox{0.7}{0.278} &\scalebox{0.7}{0.196} &\scalebox{0.7}{0.308} &\underline{\scalebox{0.7}{0.163}} &\underline{\scalebox{0.7}{0.260}} \\
				% ELEC 720
				& \scalebox{0.7}{720} &\textbf{\scalebox{0.7}{0.195}} &\textbf{\scalebox{0.7}{0.288}} &\scalebox{0.7}{0.220} &\scalebox{0.7}{0.320} & \scalebox{0.7}{0.233} & \scalebox{0.7}{0.345} &\scalebox{0.7}{0.265} &\scalebox{0.7}{0.360} &\scalebox{0.7}{0.203} &\scalebox{0.7}{0.301} &\scalebox{0.7}{0.246} &\scalebox{0.7}{0.355} &\underline{\scalebox{0.7}{0.197}} &\underline{\scalebox{0.7}{0.290}} &\scalebox{0.7}{0.206} &\scalebox{0.7}{0.297} &\scalebox{0.7}{0.404} &\scalebox{0.7}{0.423} &\scalebox{0.7}{0.231} &\scalebox{0.7}{0.316} &\scalebox{0.7}{0.203} &\scalebox{0.7}{0.312} &\scalebox{0.7}{0.209} &\scalebox{0.7}{0.316} \\
				% Traffic 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
				&\scalebox{0.7}{96} &\textbf{\scalebox{0.7}{0.358}} &\underline{\scalebox{0.7}{0.251}} &\scalebox{0.7}{0.593} &\scalebox{0.7}{0.321} &\scalebox{0.7}{0.607} & \scalebox{0.7}{0.392} &\scalebox{0.7}{0.615} &\scalebox{0.7}{0.391} &\scalebox{0.7}{0.410} &\scalebox{0.7}{0.282} &\scalebox{0.7}{0.587} &\scalebox{0.7}{0.366} &\underline{\scalebox{0.7}{0.360}} &\textbf{\scalebox{0.7}{0.249}} &\scalebox{0.7}{0.388} &\scalebox{0.7}{0.282} &\scalebox{0.7}{0.491} &\scalebox{0.7}{0.274} &\scalebox{0.7}{0.613} &\scalebox{0.7}{0.395} &\scalebox{0.7}{0.508} &\scalebox{0.7}{0.301} &\scalebox{0.7}{0.399} &\scalebox{0.7}{0.278} \\
				% Traffic 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.374}} &\textbf{\scalebox{0.7}{0.254}} &\scalebox{0.7}{0.617} &\scalebox{0.7}{0.336} & \scalebox{0.7}{0.621} & \scalebox{0.7}{0.399} &\scalebox{0.7}{0.601} &\scalebox{0.7}{0.382} &\scalebox{0.7}{0.423} &\scalebox{0.7}{0.287} &\scalebox{0.7}{0.604} &\scalebox{0.7}{0.373} &\underline{\scalebox{0.7}{0.379}} &\underline{\scalebox{0.7}{0.256}} &\scalebox{0.7}{0.407} &\scalebox{0.7}{0.290} &\scalebox{0.7}{0.519} &\scalebox{0.7}{0.295} &\scalebox{0.7}{0.535} &\scalebox{0.7}{0.355} &\scalebox{0.7}{0.536} &\scalebox{0.7}{0.315} &\scalebox{0.7}{0.420} &\scalebox{0.7}{0.281} \\
				% Traffic 336
				& \scalebox{0.7}{336} &\textbf{\scalebox{0.7}{0.386}} &\textbf{\scalebox{0.7}{0.264}} &\scalebox{0.7}{0.629} &\scalebox{0.7}{0.336} &\scalebox{0.7}{0.622}& \scalebox{0.7}{0.396} &\scalebox{0.7}{0.613} &\scalebox{0.7}{0.386} &\scalebox{0.7}{0.436} &\scalebox{0.7}{0.296} &\scalebox{0.7}{0.621} &\scalebox{0.7}{0.383} &\underline{\scalebox{0.7}{0.392}} &\textbf{\scalebox{0.7}{0.264}} &\scalebox{0.7}{0.412} &\scalebox{0.7}{0.294} &\scalebox{0.7}{0.513} &\scalebox{0.7}{0.289} &\scalebox{0.7}{0.540} &\scalebox{0.7}{0.358} &\scalebox{0.7}{0.525} &\scalebox{0.7}{0.310} &\scalebox{0.7}{0.422} &\scalebox{0.7}{0.301}\\
				% Traffic 720
				& \scalebox{0.7}{720} &\underline{\scalebox{0.7}{0.433}} &\underline{\scalebox{0.7}{0.290}} &\scalebox{0.7}{0.640} &\scalebox{0.7}{0.350} & \scalebox{0.7}{0.632} & \scalebox{0.7}{0.396}  &\scalebox{0.7}{0.658} &\scalebox{0.7}{0.407} &\scalebox{0.7}{0.466} &\scalebox{0.7}{0.315} &\scalebox{0.7}{0.626} &\scalebox{0.7}{0.382} &\textbf{\scalebox{0.7}{0.432}} &\textbf{\scalebox{0.7}{0.286}} &\scalebox{0.7}{0.450} &\scalebox{0.7}{0.312} &\scalebox{0.7}{0.530} &\scalebox{0.7}{0.300} &\scalebox{0.7}{0.620} &\scalebox{0.7}{0.394} &\scalebox{0.7}{0.571} &\scalebox{0.7}{0.323} &\scalebox{0.7}{0.453} &\scalebox{0.7}{0.308} \\
				% Weather 96
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
				& \scalebox{0.7}{96} &\textbf{\scalebox{0.7}{0.145}} &\textbf{\scalebox{0.7}{0.198}} &\scalebox{0.7}{0.172} &\scalebox{0.7}{0.220} & \scalebox{0.7}{0.197} & \scalebox{0.7}{0.281} & \scalebox{0.7}{0.182} &\scalebox{0.7}{0.242} & \scalebox{0.7}{0.176} &\scalebox{0.7}{0.237} & \scalebox{0.7}{0.217} &\scalebox{0.7}{0.296} & \underline{\scalebox{0.7}{0.149}} &\textbf{\scalebox{0.7}{0.198}} & \scalebox{0.7}{0.162} &\scalebox{0.7}{0.212} & \scalebox{0.7}{0.153} &\scalebox{0.7}{0.217} & \scalebox{0.7}{0.178} &\scalebox{0.7}{0.233} & \scalebox{0.7}{0.161} &\scalebox{0.7}{0.226} &\scalebox{0.7}{0.163} &\scalebox{0.7}{0.216} \\
				% Weather 192
				& \scalebox{0.7}{192} &\textbf{\scalebox{0.7}{0.190}} &\textbf{\scalebox{0.7}{0.238}} &\scalebox{0.7}{0.219} &\scalebox{0.7}{0.261} & \scalebox{0.7}{0.237} & \scalebox{0.7}{0.312} &\scalebox{0.7}{0.227} &\scalebox{0.7}{0.287} & \scalebox{0.7}{0.220} &\scalebox{0.7}{0.282} & \scalebox{0.7}{0.276} &\scalebox{0.7}{0.336} & \underline{\scalebox{0.7}{0.194}} &\underline{\scalebox{0.7}{0.241}} & \scalebox{0.7}{0.204} &\scalebox{0.7}{0.248} & \scalebox{0.7}{0.197} &\scalebox{0.7}{0.269} & \scalebox{0.7}{0.235} &\scalebox{0.7}{0.277} & \scalebox{0.7}{0.220} &\scalebox{0.7}{0.283} &\scalebox{0.7}{0.200} &\scalebox{0.7}{0.262} \\
				% Weather 336
				& \scalebox{0.7}{336} &\textbf{\scalebox{0.7}{0.240}} &\textbf{\scalebox{0.7}{0.279}} &\scalebox{0.7}{0.280} &\scalebox{0.7}{0.306} &\scalebox{0.7}{0.298} & \scalebox{0.7}{0.353} &\scalebox{0.7}{0.282} &\scalebox{0.7}{0.334} & \scalebox{0.7}{0.265} &\scalebox{0.7}{0.319} &\scalebox{0.7}{0.339} &\scalebox{0.7}{0.380} &\underline{\scalebox{0.7}{0.245}} &\underline{\scalebox{0.7}{0.282}} & \scalebox{0.7}{0.254} &\scalebox{0.7}{0.286} & \scalebox{0.7}{0.252} &\scalebox{0.7}{0.311} & \scalebox{0.7}{0.337} &\scalebox{0.7}{0.345} & \scalebox{0.7}{0.275} &\scalebox{0.7}{0.328} &\scalebox{0.7}{0.247} &\scalebox{0.7}{0.285} \\
				% Weather 720
				& \scalebox{0.7}{720} &\textbf{\scalebox{0.7}{0.309}} &\textbf{\scalebox{0.7}{0.330}} &\scalebox{0.7}{0.365} &\scalebox{0.7}{0.359} & \scalebox{0.7}{0.352} & \scalebox{0.7}{0.288} &\scalebox{0.7}{0.352} &\scalebox{0.7}{0.386} & \scalebox{0.7}{0.323} &\scalebox{0.7}{0.362} & \scalebox{0.7}{0.403} &\scalebox{0.7}{0.428} & \scalebox{0.7}{0.314} &\underline{\scalebox{0.7}{0.334}} & \scalebox{0.7}{0.326} &\scalebox{0.7}{0.337} & \scalebox{0.7}{0.318} &\scalebox{0.7}{0.363} & \scalebox{0.7}{0.396} &\scalebox{0.7}{0.413} & \underline{\scalebox{0.7}{0.311}} &\scalebox{0.7}{0.356} &\scalebox{0.7}{0.318} &\scalebox{0.7}{0.342} \\
				% ILI 24
				\midrule
				\multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ILI}}} 
				&\scalebox{0.7}{24} &\textbf{\scalebox{0.7}{1.301}} &\textbf{\scalebox{0.7}{0.748}}  &\scalebox{0.7}{2.317} &\scalebox{0.7}{0.934} & \scalebox{0.7}{2.527} & \scalebox{0.7}{1.020}  &\scalebox{0.7}{8.313} &\scalebox{0.7}{2.144} & \scalebox{0.7}{2.215} &\scalebox{0.7}{1.081} & \scalebox{0.7}{3.228} &\scalebox{0.7}{1.260} &\underline{\scalebox{0.7}{1.319}} &\underline{\scalebox{0.7}{0.754}} & \scalebox{0.7}{2.063} &\scalebox{0.7}{0.881} & \scalebox{0.7}{3.040} &\scalebox{0.7}{1.186} & \scalebox{0.7}{2.150} &\scalebox{0.7}{1.005} & \scalebox{0.7}{2.684} &\scalebox{0.7}{1.112} &\scalebox{0.7}{2.127} &\scalebox{0.7}{1.062} \\
				% ILI 32
				&\scalebox{0.7}{36}  &\textbf{\scalebox{0.7}{1.422}} &\textbf{\scalebox{0.7}{0.829}} &\scalebox{0.7}{1.972} &\scalebox{0.7}{0.920} & \scalebox{0.7}{2.615} & \scalebox{0.7}{1.007} &\scalebox{0.7}{6.631} &\scalebox{0.7}{1.902} & \scalebox{0.7}{1.963} &\scalebox{0.7}{0.963} & \scalebox{0.7}{2.679} &\scalebox{0.7}{1.080} &\underline{\scalebox{0.7}{1.430}} &\underline{\scalebox{0.7}{0.834}} & \scalebox{0.7}{1.868} &\scalebox{0.7}{0.892} & \scalebox{0.7}{3.356} &\scalebox{0.7}{1.230} & \scalebox{0.7}{2.103} &\scalebox{0.7}{0.983} & \scalebox{0.7}{2.507} &\scalebox{0.7}{1.013} &\scalebox{0.7}{1.952} &\scalebox{0.7}{0.963} \\
				% ILI 48
				& \scalebox{0.7}{48} &\textbf{\scalebox{0.7}{1.539}} &\textbf{\scalebox{0.7}{0.807}}  &\scalebox{0.7}{2.238} &\scalebox{0.7}{0.940} & \scalebox{0.7}{2.359} & \scalebox{0.7}{0.972} &\scalebox{0.7}{7.299} &\scalebox{0.7}{1.982} & \scalebox{0.7}{2.130} &\scalebox{0.7}{1.024} & \scalebox{0.7}{2.622} &\scalebox{0.7}{1.078} &\underline{\scalebox{0.7}{1.553}} &\underline{\scalebox{0.7}{0.815}} & \scalebox{0.7}{1.790} &\scalebox{0.7}{0.884} & \scalebox{0.7}{3.441} &\scalebox{0.7}{1.223} & \scalebox{0.7}{2.432} &\scalebox{0.7}{1.061} & \scalebox{0.7}{2.423} &\scalebox{0.7}{1.012} &\scalebox{0.7}{1.832} &\scalebox{0.7}{0.891} \\
				% ILI 60
				&\scalebox{0.7}{60} &\textbf{\scalebox{0.7}{1.461}} &\textbf{\scalebox{0.7}{0.783}} &\scalebox{0.7}{2.027} &\scalebox{0.7}{0.928} &\scalebox{0.7}{2.487}&  \scalebox{0.7}{1.016} &\scalebox{0.7}{7.283} &\scalebox{0.7}{1.985} & \scalebox{0.7}{2.368} &\scalebox{0.7}{1.096} & \scalebox{0.7}{2.857} &\scalebox{0.7}{1.157} &\underline{\scalebox{0.7}{1.470}} &\underline{\scalebox{0.7}{0.788}} & \scalebox{0.7}{1.979} &\scalebox{0.7}{0.957} & \scalebox{0.7}{3.608} &\scalebox{0.7}{1.302} & \scalebox{0.7}{2.325} &\scalebox{0.7}{1.035} & \scalebox{0.7}{2.653} &\scalebox{0.7}{1.085} &\scalebox{0.7}{1.992} &\scalebox{0.7}{0.971} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{cc|c|ccccccccccccccccccc}
				\toprule
				\multicolumn{3}{c}{\multirow{2}{*}{Models}} & 
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{ODFL}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{TimesNet}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{{N-HiTS}}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{{N-BEATS}}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{ETS.}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{LightTS}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{DLinear}}} &
				\multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{FED.}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{Stationary}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{Cross.}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{PatchTST}}} &  \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{MICN}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{SCINet}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{OFA}}} & \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.7}{FreTS}}}
				\\
				\multicolumn{1}{c}{}&\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &
				\multicolumn{1}{c}{\scalebox{0.7}{(Ours)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2023)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2022)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2019)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2022)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2022)}} &
				\multicolumn{1}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2023)}} &  \multicolumn{1}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{1}{c}{\scalebox{0.7}{(2023)}}\\
				\toprule
				% Yearly
				\multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Yearly}}}}
				&\scalebox{0.7}{SMAPE} &\textbf{\scalebox{0.7}{13.235}} &\underline{\scalebox{0.7}{13.387}} &\scalebox{0.7}{13.418} &\scalebox{0.7}{13.436} &\scalebox{0.7}{18.009} &\scalebox{0.7}{14.247} &\scalebox{0.7}{16.965} &\scalebox{0.7}{13.728} &\scalebox{0.7}{13.717} &\scalebox{0.7}{13.392} &{\scalebox{0.7}{13.477}} &\scalebox{0.7}{14.935} &\scalebox{0.7}{13.717} &\scalebox{0.7}{13.531}
				&\scalebox{0.7}{13.448}\\
				& & \scalebox{0.7}{MASE} &\textbf{\scalebox{0.7}{2.971}} &\underline{\scalebox{0.7}{2.996}} &\scalebox{0.7}{3.045} &\scalebox{0.7}{3.043} &\scalebox{0.7}{4.487} &\scalebox{0.7}{3.109} &\scalebox{0.7}{4.283} &\scalebox{0.7}{3.048} &\scalebox{0.7}{3.078} &\scalebox{0.7}{3.001} &{\scalebox{0.7}{3.019}} &\scalebox{0.7}{3.523} &\scalebox{0.7}{3.076} &\scalebox{0.7}{3.015}
				&\scalebox{0.7}{3.030}\\
				& & \scalebox{0.7}{OWA} &\textbf{\scalebox{0.7}{0.779}} &\underline{\scalebox{0.7}{0.786}} &\scalebox{0.7}{0.793} &\scalebox{0.7}{0.794} &\scalebox{0.7}{1.115} &\scalebox{0.7}{0.827} &\scalebox{0.7}{1.058} &\scalebox{0.7}{0.803} &\scalebox{0.7}{0.807} &\scalebox{0.7}{0.787} &{\scalebox{0.7}{0.792}} &\scalebox{0.7}{0.900} &\scalebox{0.7}{0.807} &\scalebox{0.7}{0.793}
				&\scalebox{0.7}{0.793}\\
				% Quart
				\midrule
				\multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Quarterly}}}}
				&\scalebox{0.7}{SMAPE} &\textbf{\scalebox{0.7}{9.993}} &\underline{\scalebox{0.7}{10.100}} &\scalebox{0.7}{10.202} &\scalebox{0.7}{10.124} &\scalebox{0.7}{13.376} &\scalebox{0.7}{11.364} &\scalebox{0.7}{12.145} &\scalebox{0.7}{10.792} &\scalebox{0.7}{10.958} &\scalebox{0.7}{16.317} &\scalebox{0.7}{10.380} &\scalebox{0.7}{11.452} &\scalebox{0.7}{10.845} &\scalebox{0.7}{10.177}
				&\scalebox{0.7}{10.127
				}\\
				& & \scalebox{0.7}{MASE} &\textbf{\scalebox{0.7}{1.168}} &\scalebox{0.7}{1.182} &\scalebox{0.7}{1.194} &\underline{\scalebox{0.7}{1.169}} &\scalebox{0.7}{1.906} &\scalebox{0.7}{1.328} &\scalebox{0.7}{1.520} &\scalebox{0.7}{1.283} &\scalebox{0.7}{1.325} &\scalebox{0.7}{2.197} &\scalebox{0.7}{1.233} &\scalebox{0.7}{1.389} &\scalebox{0.7}{1.295} &\scalebox{0.7}{1.194}
				&\scalebox{0.7}{1.170}\\
				& & \scalebox{0.7}{OWA} &\textbf{\scalebox{0.7}{0.880}} &\scalebox{0.7}{0.890} &\scalebox{0.7}{0.899} &\underline{\scalebox{0.7}{0.886}} & \scalebox{0.7}{1.302} &\scalebox{0.7}{1.000} &\scalebox{0.7}{1.106} &\scalebox{0.7}{0.958} &\scalebox{0.7}{0.981} &\scalebox{0.7}{1.542} &\scalebox{0.7}{0.921} &\scalebox{0.7}{1.026} &\scalebox{0.7}{0.965} &\scalebox{0.7}{0.898}
				&\underline{\scalebox{0.7}{0.886}}\\
				% Montt
				\midrule
				\multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Monthly}}}}
				&\scalebox{0.7}{SMAPE} &\textbf{\scalebox{0.7}{12.599}} &\underline{\scalebox{0.7}{12.670}} &\scalebox{0.7}{12.791} &\scalebox{0.7}{12.677} &\scalebox{0.7}{14.588} &\scalebox{0.7}{14.014} &\scalebox{0.7}{13.514} &\scalebox{0.7}{14.260} &\scalebox{0.7}{13.917} &\scalebox{0.7}{12.924} &\scalebox{0.7}{12.959} &\scalebox{0.7}{13.773} &\scalebox{0.7}{13.208} &\scalebox{0.7}{12.894}
				&\scalebox{0.7}{12.746}\\
				& & \scalebox{0.7}{MASE} &\textbf{\scalebox{0.7}{0.926}} &\underline{\scalebox{0.7}{0.933}} &\scalebox{0.7}{0.969} &\scalebox{0.7}{0.937} & \scalebox{0.7}{1.368} &\scalebox{0.7}{1.053} &\scalebox{0.7}{1.037} &\scalebox{0.7}{1.102} &\scalebox{0.7}{1.097} &\scalebox{0.7}{0.966} &\scalebox{0.7}{0.970} &\scalebox{0.7}{1.076} &\scalebox{0.7}{0.999} &\scalebox{0.7}{0.956}
				&\scalebox{0.7}{0.943} \\
				& & \scalebox{0.7}{OWA} &\textbf{\scalebox{0.7}{0.872}} &\underline{\scalebox{0.7}{0.878}} &\scalebox{0.7}{0.899} &\scalebox{0.7}{0.880} & \scalebox{0.7}{1.149} &\scalebox{0.7}{0.981} &\scalebox{0.7}{0.956} &\scalebox{0.7}{1.012} &\scalebox{0.7}{0.998} &\scalebox{0.7}{0.902} &\scalebox{0.7}{0.905} &\scalebox{0.7}{0.983} &\scalebox{0.7}{0.928} &\scalebox{0.7}{0.897}
				&\scalebox{0.7}{0.885}\\
				% Others
				\midrule
				\multicolumn{2}{c}{\multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Others}}}}
				&\scalebox{0.7}{SMAPE} &\textbf{\scalebox{0.7}{4.885}} &\underline{\scalebox{0.7}{4.891}} &\scalebox{0.7}{5.061} &\scalebox{0.7}{4.925} & \scalebox{0.7}{7.267} &\scalebox{0.7}{15.880} &\scalebox{0.7}{6.709} &\scalebox{0.7}{4.954} &\scalebox{0.7}{6.302} &\scalebox{0.7}{5.493} &\scalebox{0.7}{4.952} &\scalebox{0.7}{6.716} &\scalebox{0.7}{5.423} &\scalebox{0.7}{4.940}
				&\scalebox{0.7}{5.264} \\
				& & \scalebox{0.7}{MASE} &{\scalebox{0.7}{3.359}} &{\scalebox{0.7}{3.302}} &\textbf{\scalebox{0.7}{3.216}} &\scalebox{0.7}{3.391} & \scalebox{0.7}{5.240} &\scalebox{0.7}{11.434} &\scalebox{0.7}{4.953} &\scalebox{0.7}{3.264} &\scalebox{0.7}{4.064} &\scalebox{0.7}{3.690} &\scalebox{0.7}{3.347} &\scalebox{0.7}{4.717} &\scalebox{0.7}{3.583} &\underline{\scalebox{0.7}{3.228}}
				&\scalebox{0.7}{3.498} \\
				& & \scalebox{0.7}{OWA} &{\scalebox{0.7}{1.044}}  &\underline{\scalebox{0.7}{1.035}} &\scalebox{0.7}{1.040} &\scalebox{0.7}{1.053} &\scalebox{0.7}{1.591}  &\scalebox{0.7}{3.474} &\scalebox{0.7}{1.487} &\scalebox{0.7}{1.036} &\scalebox{0.7}{1.304} &\scalebox{0.7}{1.160} &\scalebox{0.7}{1.049} &\scalebox{0.7}{1.451} &\scalebox{0.7}{1.136} &\textbf{\scalebox{0.7}{1.029}}
				&\scalebox{0.7}{1.105}\\
				% Avg
				\midrule
				\multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Weighted}}}& \multirow{3}{*}{\rotatebox{90}{\scalebox{0.95}{Average}}} & 
				\scalebox{0.7}{SMAPE} &\textbf{\scalebox{0.7}{11.734}} &\underline{\scalebox{0.7}{11.829}} &\scalebox{0.7}{11.927} &\scalebox{0.7}{11.851} &\scalebox{0.7}{14.718}  &\scalebox{0.7}{13.525} &\scalebox{0.7}{13.639} &\scalebox{0.7}{12.840} &\scalebox{0.7}{12.780} &\scalebox{0.7}{13.474} &\scalebox{0.7}{12.059} &\scalebox{0.7}{13.130} &\scalebox{0.7}{12.369} &\scalebox{0.7}{11.991}
				&\scalebox{0.7}{11.905}\\
				& &  \scalebox{0.7}{MASE} &\textbf{\scalebox{0.7}{1.576}} &\underline{\scalebox{0.7}{1.585}} &\scalebox{0.7}{1.613} &\scalebox{0.7}{1.599} &\scalebox{0.7}{2.408} &\scalebox{0.7}{2.111} &\scalebox{0.7}{2.095} &\scalebox{0.7}{1.701} &\scalebox{0.7}{1.756} &\scalebox{0.7}{1.866} &\scalebox{0.7}{1.623} &\scalebox{0.7}{1.896} &\scalebox{0.7}{1.677} &\scalebox{0.7}{1.600}
				&\scalebox{0.7}{1.605}\\
				& & \scalebox{0.7}{OWA}  &\textbf{\scalebox{0.7}{0.845}}  &\underline{\scalebox{0.7}{0.851}} &\scalebox{0.7}{0.861} &\scalebox{0.7}{0.855} &\scalebox{0.7}{1.172} &\scalebox{0.7}{1.051} &\scalebox{0.7}{1.051} &\scalebox{0.7}{0.918} &\scalebox{0.7}{0.930} &\scalebox{0.7}{0.985} &\scalebox{0.7}{0.869} &\scalebox{0.7}{0.980} &\scalebox{0.7}{0.894} &\scalebox{0.7}{0.861}
				&\scalebox{0.7}{0.858}\\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
					\toprule
					\multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{ODFL}}} &
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{TimesNet}}} &
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{ETS.}}} &
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{LightTS}}} &
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{DLinear}}} &
					\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{FED.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{PatchTST}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{Cross.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{MICN}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{SCINet}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{OFA}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.7}{FreTS}}}
					\\
					\multicolumn{2}{c}{} & 
					\multicolumn{2}{c}{\scalebox{0.7}{(Ours)}}& 
					\multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & 
					\multicolumn{2}{c}{\scalebox{0.7}{(2022)}} &
					\multicolumn{2}{c}{\scalebox{0.7}{(2022)}} &
					\multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} &  \multicolumn{2}{c}{\scalebox{0.7}{(2022)}} & \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} 
					& \multicolumn{2}{c}{\scalebox{0.7}{(2023)}} 
					\\
					\cmidrule(lr){0-1} \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}
					\multicolumn{2}{c}{\scalebox{0.7}{Ratio}} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} & \scalebox{0.7}{MSE} & \scalebox{0.7}{MAE} \\
					\toprule
					% ETTm1 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
					&\scalebox{0.7}{12.5\%} &\textbf{\scalebox{0.7}{0.011}} &\textbf{\scalebox{0.7}{0.076}} &{\scalebox{0.7}{0.019}} &{\scalebox{0.7}{0.092}} & \scalebox{0.7}{0.067} & \scalebox{0.7}{0.188} &\scalebox{0.7}{0.075} &\scalebox{0.7}{0.180} &\scalebox{0.7}{0.058} &\scalebox{0.7}{0.162} &\scalebox{0.7}{0.035} &\scalebox{0.7}{0.135} &\scalebox{0.7}{0.041} &\scalebox{0.7}{0.128} &\scalebox{0.7}{0.037} &\scalebox{0.7}{0.137} &\scalebox{0.7}{0.039} &\scalebox{0.7}{0.137} &\scalebox{0.7}{0.031} &\scalebox{0.7}{0.116} &\underline{\scalebox{0.7}{0.017}} &\underline{\scalebox{0.7}{0.085}}
					&\scalebox{0.7}{0.027} &\scalebox{0.7}{0.115} \\
					% ETTm1 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.014}} &\textbf{\scalebox{0.7}{0.083}} &{\scalebox{0.7}{0.023}} &{\scalebox{0.7}{0.101}} & \scalebox{0.7}{0.096} & \scalebox{0.7}{0.229} &\scalebox{0.7}{0.093} &\scalebox{0.7}{0.206} &\scalebox{0.7}{0.080} &\scalebox{0.7}{0.193} &\scalebox{0.7}{0.052} &\scalebox{0.7}{0.166} &\scalebox{0.7}{0.043} &\scalebox{0.7}{0.130} &\scalebox{0.7}{0.038} &\scalebox{0.7}{0.141} &\scalebox{0.7}{0.059} &\scalebox{0.7}{0.170} &\scalebox{0.7}{0.036} &\scalebox{0.7}{0.124} &\underline{\scalebox{0.7}{0.022}} &\underline{\scalebox{0.7}{0.096}} 
					&\scalebox{0.7}{0.035} &\scalebox{0.7}{0.122} 
					\\
					% ETTm1 37.5%
					& \scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.017}} &\textbf{\scalebox{0.7}{0.090}} &\underline{\scalebox{0.7}{0.029}} &\underline{\scalebox{0.7}{0.111}} & \scalebox{0.7}{0.133} & \scalebox{0.7}{0.271}  &\scalebox{0.7}{0.113} &\scalebox{0.7}{0.231} &\scalebox{0.7}{0.103} &\scalebox{0.7}{0.219} &\scalebox{0.7}{0.069} &\scalebox{0.7}{0.191} &\scalebox{0.7}{0.044} &\scalebox{0.7}{0.133} &\scalebox{0.7}{0.041} &\scalebox{0.7}{0.142} &\scalebox{0.7}{0.080} &\scalebox{0.7}{0.199} &\scalebox{0.7}{0.041} &\scalebox{0.7}{0.134} &\underline{\scalebox{0.7}{0.029}} &\underline{\scalebox{0.7}{0.111}} 
					&\scalebox{0.7}{0.038} &\scalebox{0.7}{0.130} \\
					% ETTm1 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.022}} &\textbf{\scalebox{0.7}{0.099}} &\underline{\scalebox{0.7}{0.036}} &\underline{\scalebox{0.7}{0.124}} & \scalebox{0.7}{0.186} & \scalebox{0.7}{0.323}  &\scalebox{0.7}{0.134} &\scalebox{0.7}{0.255} &\scalebox{0.7}{0.132} &\scalebox{0.7}{0.248} &\scalebox{0.7}{0.089} &\scalebox{0.7}{0.218} &\scalebox{0.7}{0.050} &\scalebox{0.7}{0.142} &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.152} &\scalebox{0.7}{0.103} &\scalebox{0.7}{0.221} &\scalebox{0.7}{0.049} &\scalebox{0.7}{0.143} &\scalebox{0.7}{0.040} &\scalebox{0.7}{0.128} 
					&\scalebox{0.7}{0.043} &\scalebox{0.7}{0.139} \\
					\midrule
					% ETTm2 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
					&\scalebox{0.7}{12.5\%} &\textbf{\scalebox{0.7}{0.015}} &\textbf{\scalebox{0.7}{0.074}} &{\scalebox{0.7}{0.018}} &{\scalebox{0.7}{0.080}} & \scalebox{0.7}{0.108} & \scalebox{0.7}{0.239}  &\scalebox{0.7}{0.034} &\scalebox{0.7}{0.127} &\scalebox{0.7}{0.062} &\scalebox{0.7}{0.166} &\scalebox{0.7}{0.056} &\scalebox{0.7}{0.199} &\scalebox{0.7}{0.025} &\scalebox{0.7}{0.092} &\scalebox{0.7}{0.044} &\scalebox{0.7}{0.148} &\scalebox{0.7}{0.060} &\scalebox{0.7}{0.165} &\scalebox{0.7}{0.023} &\scalebox{0.7}{0.093} &\underline{\scalebox{0.7}{0.017}} &\underline{\scalebox{0.7}{0.076}} 
					&\scalebox{0.7}{0.024} &\scalebox{0.7}{0.097}  \\
					% ETTm2 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.016}} &\textbf{\scalebox{0.7}{0.079}} &\underline{\scalebox{0.7}{0.020}} &{\scalebox{0.7}{0.085}} & \scalebox{0.7}{0.164} & \scalebox{0.7}{0.294} &\scalebox{0.7}{0.042} &\scalebox{0.7}{0.143} &\scalebox{0.7}{0.085} &\scalebox{0.7}{0.196} &\scalebox{0.7}{0.080} &\scalebox{0.7}{0.195} &\scalebox{0.7}{0.027} &\scalebox{0.7}{0.095} &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.151} &\scalebox{0.7}{0.100} &\scalebox{0.7}{0.216} &\scalebox{0.7}{0.026} &\scalebox{0.7}{0.100} &\underline{\scalebox{0.7}{0.020}} &\underline{\scalebox{0.7}{0.080}}
					&\scalebox{0.7}{0.025} &\scalebox{0.7}{0.098}   \\
					% ETTm2 37.5%
					&\scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.019}} &\textbf{\scalebox{0.7}{0.084}} &{\scalebox{0.7}{0.023}} &{\scalebox{0.7}{0.091}} & \scalebox{0.7}{0.237} & \scalebox{0.7}{0.356}  &\scalebox{0.7}{0.051} &\scalebox{0.7}{0.159} &\scalebox{0.7}{0.106} &\scalebox{0.7}{0.222} &\scalebox{0.7}{0.110} &\scalebox{0.7}{0.231}&\scalebox{0.7}{0.029} &\scalebox{0.7}{0.099} &\scalebox{0.7}{0.044} &\scalebox{0.7}{0.145} &\scalebox{0.7}{0.163} &\scalebox{0.7}{0.273} &\scalebox{0.7}{0.028} &\scalebox{0.7}{0.105} &\underline{\scalebox{0.7}{0.022}} &\underline{\scalebox{0.7}{0.087}} 
					&\scalebox{0.7}{0.030} &\scalebox{0.7}{0.104} \\
					% ETTm2 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.022}} &\textbf{\scalebox{0.7}{0.093}} &{\scalebox{0.7}{0.026}} &{\scalebox{0.7}{0.098}} & \scalebox{0.7}{0.323} & \scalebox{0.7}{0.421}  &\scalebox{0.7}{0.059} &\scalebox{0.7}{0.174} &\scalebox{0.7}{0.131} &\scalebox{0.7}{0.247} &\scalebox{0.7}{0.156} &\scalebox{0.7}{0.276} &\scalebox{0.7}{0.032} &\scalebox{0.7}{0.106} &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.150} &\scalebox{0.7}{0.254} &\scalebox{0.7}{0.342} &\scalebox{0.7}{0.031} &\scalebox{0.7}{0.111} &\underline{\scalebox{0.7}{0.025}} &\underline{\scalebox{0.7}{0.095}} 
					&\scalebox{0.7}{0.040} &\scalebox{0.7}{0.117}  \\
					\midrule
					% ETTh1 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
					&\scalebox{0.7}{12.5\%} &\textbf{\scalebox{0.7}{0.027}} &\textbf{\scalebox{0.7}{0.115}} &{\scalebox{0.7}{0.057}} &{\scalebox{0.7}{0.159}} & \scalebox{0.7}{0.126}& \scalebox{0.7}{0.263}  &\scalebox{0.7}{0.240} &\scalebox{0.7}{0.345} &\scalebox{0.7}{0.151} &\scalebox{0.7}{0.267} &\scalebox{0.7}{0.070} &\scalebox{0.7}{0.190}&\scalebox{0.7}{0.094} &\scalebox{0.7}{0.199} &\scalebox{0.7}{0.099} &\scalebox{0.7}{0.218} &\scalebox{0.7}{0.072} &\scalebox{0.7}{0.192} &\scalebox{0.7}{0.089} &\scalebox{0.7}{0.202} &\underline{\scalebox{0.7}{0.043}} &\underline{\scalebox{0.7}{0.140}} 
					&\scalebox{0.7}{0.082} &\scalebox{0.7}{0.198} \\
					% ETTh1 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.040}} &\textbf{\scalebox{0.7}{0.139}} &{\scalebox{0.7}{0.069}} &{\scalebox{0.7}{0.178}} & \scalebox{0.7}{0.169} & \scalebox{0.7}{0.304}  &\scalebox{0.7}{0.265} &\scalebox{0.7}{0.364} &\scalebox{0.7}{0.180} &\scalebox{0.7}{0.292} &\scalebox{0.7}{0.106} &\scalebox{0.7}{0.236} &\scalebox{0.7}{0.119} &\scalebox{0.7}{0.225} &\scalebox{0.7}{0.125} &\scalebox{0.7}{0.243} &\scalebox{0.7}{0.105} &\scalebox{0.7}{0.232} &\scalebox{0.7}{0.099} &\scalebox{0.7}{0.211} &\underline{\scalebox{0.7}{0.054}} &\underline{\scalebox{0.7}{0.156}} 
					&\scalebox{0.7}{0.089} &\scalebox{0.7}{0.203} \\
					% ETTh137.5%
					&\scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.055}} &\textbf{\scalebox{0.7}{0.159}} &{\scalebox{0.7}{0.084}} &{\scalebox{0.7}{0.196}} & \scalebox{0.7}{0.220} & \scalebox{0.7}{0.347}  &\scalebox{0.7}{0.296} &\scalebox{0.7}{0.382} &\scalebox{0.7}{0.215} &\scalebox{0.7}{0.318} &\scalebox{0.7}{0.124} &\scalebox{0.7}{0.258} &\scalebox{0.7}{0.145} &\scalebox{0.7}{0.248} &\scalebox{0.7}{0.146} &\scalebox{0.7}{0.263} &\scalebox{0.7}{0.139} &\scalebox{0.7}{0.267} &\scalebox{0.7}{0.107} &\scalebox{0.7}{0.218} &\underline{\scalebox{0.7}{0.072}} &\underline{\scalebox{0.7}{0.180}} 
					&\scalebox{0.7}{0.102} &\scalebox{0.7}{0.209} \\
					% ETTh1 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.069}} &\textbf{\scalebox{0.7}{0.178}}  &\underline{\scalebox{0.7}{0.102}} &\underline{\scalebox{0.7}{0.215}} &\scalebox{0.7}{0.293} & \scalebox{0.7}{0.402}  &\scalebox{0.7}{0.334} &\scalebox{0.7}{0.404} &\scalebox{0.7}{0.257} &\scalebox{0.7}{0.347} &\scalebox{0.7}{0.165} &\scalebox{0.7}{0.299} &\scalebox{0.7}{0.173} &\scalebox{0.7}{0.271} &\scalebox{0.7}{0.158} &\scalebox{0.7}{0.281} &\scalebox{0.7}{0.185} &\scalebox{0.7}{0.310} &\scalebox{0.7}{0.120} &\scalebox{0.7}{0.231} &\scalebox{0.7}{0.107} &\scalebox{0.7}{0.216} 
					&\scalebox{0.7}{0.115} &\scalebox{0.7}{0.230} \\
					\midrule
					% ETTh2 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
					&\scalebox{0.7}{12.5\%} &\textbf{\scalebox{0.7}{0.029}} &\textbf{\scalebox{0.7}{0.110}} &{\scalebox{0.7}{0.040}} &{\scalebox{0.7}{0.130}} & \scalebox{0.7}{0.187} & \scalebox{0.7}{0.319}  &\scalebox{0.7}{0.101} &\scalebox{0.7}{0.231} &\scalebox{0.7}{0.100} &\scalebox{0.7}{0.216} &\scalebox{0.7}{0.095} &\scalebox{0.7}{0.212} &\scalebox{0.7}{0.057} &\scalebox{0.7}{0.150} &\scalebox{0.7}{0.103} &\scalebox{0.7}{0.220} &\scalebox{0.7}{0.106} &\scalebox{0.7}{0.223} &\scalebox{0.7}{0.061} &\scalebox{0.7}{0.161} &\underline{\scalebox{0.7}{0.039}} &\underline{\scalebox{0.7}{0.125}} &\scalebox{0.7}{0.052} &\scalebox{0.7}{0.148} \\
					% ETTh2 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.034}} &\textbf{\scalebox{0.7}{0.120}}  &{\scalebox{0.7}{0.046}} &{\scalebox{0.7}{0.141}} & \scalebox{0.7}{0.279}& \scalebox{0.7}{0.390}  &\scalebox{0.7}{0.115} &\scalebox{0.7}{0.246} &\scalebox{0.7}{0.127} &\scalebox{0.7}{0.247} &\scalebox{0.7}{0.137} &\scalebox{0.7}{0.258}&\scalebox{0.7}{0.062} &\scalebox{0.7}{0.158} &\scalebox{0.7}{0.110} &\scalebox{0.7}{0.229} &\scalebox{0.7}{0.151} &\scalebox{0.7}{0.271} &\scalebox{0.7}{0.062} &\scalebox{0.7}{0.162} &\underline{\scalebox{0.7}{0.044}} &\underline{\scalebox{0.7}{0.135}} &\scalebox{0.7}{0.064} &\scalebox{0.7}{0.155} \\
					% ETTh2 37.5%
					& \scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.041}} &\textbf{\scalebox{0.7}{0.129}} &{\scalebox{0.7}{0.052}} &{\scalebox{0.7}{0.151}} & \scalebox{0.7}{0.400} & \scalebox{0.7}{0.465}  &\scalebox{0.7}{0.126} &\scalebox{0.7}{0.257} &\scalebox{0.7}{0.158} &\scalebox{0.7}{0.276} &\scalebox{0.7}{0.187} &\scalebox{0.7}{0.304}&\scalebox{0.7}{0.068} &\scalebox{0.7}{0.168} &\scalebox{0.7}{0.129} &\scalebox{0.7}{0.246} &\scalebox{0.7}{0.229} &\scalebox{0.7}{0.332} &\scalebox{0.7}{0.065} &\scalebox{0.7}{0.166} &\underline{\scalebox{0.7}{0.051}} &\underline{\scalebox{0.7}{0.147}} &\scalebox{0.7}{0.071} &\scalebox{0.7}{0.177} \\
					% ETTh2 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.046}} &\textbf{\scalebox{0.7}{0.142}} &{\scalebox{0.7}{0.060}} &{\scalebox{0.7}{0.162}} & \scalebox{0.7}{0.602} & \scalebox{0.7}{0.572} &\scalebox{0.7}{0.136} &\scalebox{0.7}{0.268} &\scalebox{0.7}{0.183} &\scalebox{0.7}{0.299} &\scalebox{0.7}{0.232} &\scalebox{0.7}{0.341} &\scalebox{0.7}{0.076} &\scalebox{0.7}{0.179} &\scalebox{0.7}{0.148} &\scalebox{0.7}{0.265} &\scalebox{0.7}{0.334} &\scalebox{0.7}{0.403} &\scalebox{0.7}{0.069} &\scalebox{0.7}{0.172} &\underline{\scalebox{0.7}{0.059}} &\underline{\scalebox{0.7}{0.158}} &\scalebox{0.7}{0.079} &\scalebox{0.7}{0.183} \\
					\midrule
					% ELEC 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
					&\scalebox{0.7}{12.5\%} 
					&\textbf{\scalebox{0.7}{0.065}} &\textbf{\scalebox{0.7}{0.179}} &{\scalebox{0.7}{0.085}} &{\scalebox{0.7}{0.202}} & \scalebox{0.7}{0.196} & \scalebox{0.7}{0.321}  &\scalebox{0.7}{0.102} &\scalebox{0.7}{0.229} &\scalebox{0.7}{0.092} &\scalebox{0.7}{0.214} &\scalebox{0.7}{0.107} &\scalebox{0.7}{0.237} &\scalebox{0.7}{0.073} &\scalebox{0.7}{0.188} &\underline{\scalebox{0.7}{0.068}} &\underline{\scalebox{0.7}{0.181}} &\scalebox{0.7}{0.090} &\scalebox{0.7}{0.216} &\scalebox{0.7}{0.073} &\scalebox{0.7}{0.185} &\scalebox{0.7}{0.080} &\scalebox{0.7}{0.194}  &\scalebox{0.7}{0.084} &\scalebox{0.7}{0.205} \\
					% ELEC 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.073}} &\textbf{\scalebox{0.7}{0.192}}  &{\scalebox{0.7}{0.089}} &{\scalebox{0.7}{0.206}} & \scalebox{0.7}{0.207} & \scalebox{0.7}{0.332}  &\scalebox{0.7}{0.121} &\scalebox{0.7}{0.252} &\scalebox{0.7}{0.118} &\scalebox{0.7}{0.247} &\scalebox{0.7}{0.120} &\scalebox{0.7}{0.251} &\scalebox{0.7}{0.082} &\scalebox{0.7}{0.200} &\underline{\scalebox{0.7}{0.079}} &\underline{\scalebox{0.7}{0.198}} &\scalebox{0.7}{0.108} &\scalebox{0.7}{0.236} &\scalebox{0.7}{0.081} &\underline{\scalebox{0.7}{0.198}} &\scalebox{0.7}{0.087} &\scalebox{0.7}{0.203} &\scalebox{0.7}{0.099} &\scalebox{0.7}{0.217} \\
					% ELEC 37.5%
					& \scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.084}} &\textbf{\scalebox{0.7}{0.200}}  &{\scalebox{0.7}{0.094}} &{\scalebox{0.7}{0.213}} & \scalebox{0.7}{0.219} & \scalebox{0.7}{0.344}  &\scalebox{0.7}{0.141} &\scalebox{0.7}{0.273} &\scalebox{0.7}{0.144} &\scalebox{0.7}{0.276} &\scalebox{0.7}{0.136} &\scalebox{0.7}{0.266}&\scalebox{0.7}{0.097} &\scalebox{0.7}{0.217} &\underline{\scalebox{0.7}{0.087}} &\underline{\scalebox{0.7}{0.203}} &\scalebox{0.7}{0.128} &\scalebox{0.7}{0.257} &\scalebox{0.7}{0.090} &\scalebox{0.7}{0.207} &\scalebox{0.7}{0.094} &\scalebox{0.7}{0.211} &\scalebox{0.7}{0.104} &\scalebox{0.7}{0.222} \\
					% ELEC 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.095}} &\textbf{\scalebox{0.7}{0.210}} &{\scalebox{0.7}{0.100}} &{\scalebox{0.7}{0.221}} & \scalebox{0.7}{0.235} & \scalebox{0.7}{0.357}  &\scalebox{0.7}{0.160} &\scalebox{0.7}{0.293} &\scalebox{0.7}{0.175} &\scalebox{0.7}{0.305} &\scalebox{0.7}{0.158} &\scalebox{0.7}{0.284}&\scalebox{0.7}{0.110} &\scalebox{0.7}{0.232} &\underline{\scalebox{0.7}{0.096}} &\underline{\scalebox{0.7}{0.212}} &\scalebox{0.7}{0.151} &\scalebox{0.7}{0.278} &\scalebox{0.7}{0.099} &\scalebox{0.7}{0.214} &\scalebox{0.7}{0.101} &\scalebox{0.7}{0.220} &\scalebox{0.7}{0.109} &\scalebox{0.7}{0.227} \\
					\midrule
					% Weather 12.5%
					\multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
					& \scalebox{0.7}{12.5\%} &\textbf{\scalebox{0.7}{0.020}} &\textbf{\scalebox{0.7}{0.040}} &\underline{\scalebox{0.7}{0.025}} &\underline{\scalebox{0.7}{0.045}} & \scalebox{0.7}{0.057} & \scalebox{0.7}{0.141}  &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.101} &\scalebox{0.7}{0.039} &\scalebox{0.7}{0.084} &\scalebox{0.7}{0.041} &\scalebox{0.7}{0.107}&\scalebox{0.7}{0.029} &\scalebox{0.7}{0.049} &\scalebox{0.7}{0.036} &\scalebox{0.7}{0.092} &\scalebox{0.7}{0.036} &\scalebox{0.7}{0.088} &\scalebox{0.7}{0.028} &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.026} &\scalebox{0.7}{0.049} &\scalebox{0.7}{0.036} &\scalebox{0.7}{0.083} \\
					% Weather 25%
					& \scalebox{0.7}{25\%} &\textbf{\scalebox{0.7}{0.024}} &\textbf{\scalebox{0.7}{0.045}} &{\scalebox{0.7}{0.029}} &{\scalebox{0.7}{0.052}} & \scalebox{0.7}{0.065} & \scalebox{0.7}{0.155}  &\scalebox{0.7}{0.052} &\scalebox{0.7}{0.111} &\scalebox{0.7}{0.048} &\scalebox{0.7}{0.103} &\scalebox{0.7}{0.064} &\scalebox{0.7}{0.163} &\scalebox{0.7}{0.031} &\scalebox{0.7}{0.053} &\scalebox{0.7}{0.035} &\scalebox{0.7}{0.088} &\scalebox{0.7}{0.047} &\scalebox{0.7}{0.115} &\scalebox{0.7}{0.029} &\underline{\scalebox{0.7}{0.050}} &\underline{\scalebox{0.7}{0.028}} &\scalebox{0.7}{0.052} &\scalebox{0.7}{0.042} &\scalebox{0.7}{0.111} \\
					% Weather 37.5%
					&\scalebox{0.7}{37.5\%} &\textbf{\scalebox{0.7}{0.025}} &\textbf{\scalebox{0.7}{0.049}} &\underline{\scalebox{0.7}{0.031}} &{\scalebox{0.7}{0.057}} & \scalebox{0.7}{0.081}& \scalebox{0.7}{0.180}  &\scalebox{0.7}{0.058} &\scalebox{0.7}{0.121} &\scalebox{0.7}{0.057} &\scalebox{0.7}{0.117} &\scalebox{0.7}{0.107} &\scalebox{0.7}{0.229} &\scalebox{0.7}{0.034} &\scalebox{0.7}{0.058} &\scalebox{0.7}{0.035} &\scalebox{0.7}{0.088} &\scalebox{0.7}{0.062} &\scalebox{0.7}{0.141} &\underline{\scalebox{0.7}{0.031}} &\underline{\scalebox{0.7}{0.055}} &\scalebox{0.7}{0.033} &\scalebox{0.7}{0.060} &\scalebox{0.7}{0.050} &\scalebox{0.7}{0.117} \\
					% Weather 50%
					& \scalebox{0.7}{50\%} &\textbf{\scalebox{0.7}{0.029}} &\textbf{\scalebox{0.7}{0.053}} &\underline{\scalebox{0.7}{0.034}} &{\scalebox{0.7}{0.062}} & \scalebox{0.7}{0.102} & \scalebox{0.7}{0.207} &\scalebox{0.7}{0.065} &\scalebox{0.7}{0.133} &\scalebox{0.7}{0.066} &\scalebox{0.7}{0.134} &\scalebox{0.7}{0.183} &\scalebox{0.7}{0.312} &\scalebox{0.7}{0.039} &\scalebox{0.7}{0.066} &\scalebox{0.7}{0.038} &\scalebox{0.7}{0.092} &\scalebox{0.7}{0.080} &\scalebox{0.7}{0.168} &\underline{\scalebox{0.7}{0.034}} &\underline{\scalebox{0.7}{0.059}} &\scalebox{0.7}{0.037} &\scalebox{0.7}{0.065} &\scalebox{0.7}{0.069} &\scalebox{0.7}{0.138} \\
					\bottomrule
				\end{tabular}
\begin{tabular}{lc|ccc|ccc|ccc|ccc|ccc|c}
				\toprule
				\multicolumn{2}{c}{\scalebox{0.7}{Datasets}} & 
				\multicolumn{3}{c}{\scalebox{0.7}{\rotatebox{0}{SMD}}} &
				\multicolumn{3}{c}{\scalebox{0.7}{\rotatebox{0}{MSL}}} &
				\multicolumn{3}{c}{\scalebox{0.7}{\rotatebox{0}{SMAP}}} &
				\multicolumn{3}{c}{\scalebox{0.7}{\rotatebox{0}{SWaT}}} & 
				\multicolumn{3}{c}{\scalebox{0.7}{\rotatebox{0}{PSM}}} & \scalebox{0.7}{Avg F1} \\
				\cmidrule(lr){0-1} \cmidrule(lr){3-5} \cmidrule(lr){6-8}\cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-18}
				\multicolumn{2}{c}{\scalebox{0.7}{Metrics}} & \scalebox{0.7}{P} & \scalebox{0.7}{R} & \scalebox{0.7}{F1} & \scalebox{0.7}{P} & \scalebox{0.7}{R} & \scalebox{0.7}{F1} & \scalebox{0.7}{P} & \scalebox{0.7}{R} & \scalebox{0.7}{F1} & \scalebox{0.7}{P} & \scalebox{0.7}{R} & \scalebox{0.7}{F1} & \scalebox{0.7}{P} & \scalebox{0.7}{R} & \scalebox{0.7}{F1} & \scalebox{0.7}{(\%)}\\
				\toprule
				\scalebox{0.7}{Anomaly} & \scalebox{0.7}{(2021)} %
				& \scalebox{0.7}{88.91} & \scalebox{0.7}{82.23} & \scalebox{0.7}{85.49}
				& \scalebox{0.7}{79.61} & \scalebox{0.7}{87.37} & \scalebox{0.7}{83.31} 
				& \scalebox{0.7}{91.85} & \scalebox{0.7}{58.11} & \scalebox{0.7}{{71.18}}
				& \scalebox{0.7}{72.51} & \scalebox{0.7}{97.32} & \scalebox{0.7}{83.10} 
				& \scalebox{0.7}{68.35} & \scalebox{0.7}{94.72} & \scalebox{0.7}{79.40} 
				& \scalebox{0.7}{80.50} \\
				\scalebox{0.7}{OFA} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{88.89} & \scalebox{0.7}{84.98} & \underline{\scalebox{0.7}{86.89}}
				& \scalebox{0.7}{82.00} & \scalebox{0.7}{82.91} & \scalebox{0.7}{82.45}
				& \scalebox{0.7}{90.60} & \scalebox{0.7}{60.95} & \underline{\scalebox{0.7}{72.88}} 
				& \scalebox{0.7}{92.20} & \scalebox{0.7}{96.34} & \textbf{\scalebox{0.7}{94.23}} 
				& \scalebox{0.7}{98.62} & \scalebox{0.7}{95.68} & {\scalebox{0.7}{97.13}}
				&\textbf{\scalebox{0.7}{86.72}} \\ 
				\scalebox{0.7}{FreTS} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{87.09} & \scalebox{0.7}{80.08} & \scalebox{0.7}{83.44}
				& \scalebox{0.7}{89.62} & \scalebox{0.7}{75.19} & \scalebox{0.7}{81.77}
				& \scalebox{0.7}{89.65} & \scalebox{0.7}{54.06} & \scalebox{0.7}{67.45} 
				& \scalebox{0.7}{91.00} & \scalebox{0.7}{79.87} & \scalebox{0.7}{85.08} 
				& \scalebox{0.7}{99.15} & \scalebox{0.7}{86.55} & \scalebox{0.7}{92.42}
				& \scalebox{0.7}{82.03} \\ 
				\scalebox{0.7}{DLinear} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{83.62} & \scalebox{0.7}{71.52} & \scalebox{0.7}{77.10} 
				& \scalebox{0.7}{84.34} & \scalebox{0.7}{85.42} & \scalebox{0.7}{{84.88}}
				& \scalebox{0.7}{92.32} & \scalebox{0.7}{55.41} & \scalebox{0.7}{69.26} 
				& \scalebox{0.7}{80.91} & \scalebox{0.7}{95.30} & \scalebox{0.7}{87.52} 
				& \scalebox{0.7}{98.28} & \scalebox{0.7}{89.26} & \scalebox{0.7}{93.55} 
				& \scalebox{0.7}{82.46} \\ 
				\scalebox{0.7}{ETSformer} & \scalebox{0.7}{(2022)}
				& \scalebox{0.7}{87.44} & \scalebox{0.7}{79.23} & \scalebox{0.7}{83.13}
				& \scalebox{0.7}{85.13} & \scalebox{0.7}{84.93} & \underline{\scalebox{0.7}{85.03}}
				& \scalebox{0.7}{92.25} & \scalebox{0.7}{55.75} & \scalebox{0.7}{69.50}
				&\scalebox{0.7}{90.02} & \scalebox{0.7}{80.36}  & \scalebox{0.7}{84.91}
				& \scalebox{0.7}{99.31} & \scalebox{0.7}{85.28} & \scalebox{0.7}{91.76}
				& \scalebox{0.7}{82.87} \\ %  
				\scalebox{0.7}{LightTS} & \scalebox{0.7}{(2022)}
				& \scalebox{0.7}{87.10} & \scalebox{0.7}{78.42} & \scalebox{0.7}{82.53}
				& \scalebox{0.7}{82.40} & \scalebox{0.7}{75.78} & \scalebox{0.7}{78.95} 
				& \scalebox{0.7}{92.58} & \scalebox{0.7}{55.27} & \scalebox{0.7}{69.21} 
				& \scalebox{0.7}{91.98} & \scalebox{0.7}{94.72} & \scalebox{0.7}{{93.33}}
				& \scalebox{0.7}{98.37} & \scalebox{0.7}{95.97} & \underline{\scalebox{0.7}{97.15}}
				& \scalebox{0.7}{84.23} \\ 
				\scalebox{0.7}{FEDformer} & \scalebox{0.7}{(2022)}
				& \scalebox{0.7}{87.95} & \scalebox{0.7}{82.39} & \scalebox{0.7}{85.08}
				& \scalebox{0.7}{77.14} & \scalebox{0.7}{80.07} & \scalebox{0.7}{78.57}
				& \scalebox{0.7}{90.47} & \scalebox{0.7}{58.10} & \scalebox{0.7}{70.76}
				& \scalebox{0.7}{90.17} & \scalebox{0.7}{96.42} & \scalebox{0.7}{93.19}
				& \scalebox{0.7}{97.31} & \scalebox{0.7}{97.16} & \textbf{\scalebox{0.7}{97.23}} 
				& \scalebox{0.7}{84.97} \\ 
				\scalebox{0.7}{TimesNet} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{87.76} & \scalebox{0.7}{82.63} & \scalebox{0.7}{{85.12}}
				& \scalebox{0.7}{82.97} & \scalebox{0.7}{85.42} & \scalebox{0.7}{84.18}
				& \scalebox{0.7}{91.50} & \scalebox{0.7}{57.80} & \scalebox{0.7}{70.85}
				& \scalebox{0.7}{88.31} & \scalebox{0.7}{96.24} & \scalebox{0.7}{92.10} 
				& \scalebox{0.7}{98.22} & \scalebox{0.7}{92.21} & \scalebox{0.7}{95.21}
				& {\scalebox{0.7}{85.49}} \\
				\scalebox{0.7}{Crossformer} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{83.06} & \scalebox{0.7}{76.61} & \scalebox{0.7}{79.70}
				& \scalebox{0.7}{84.68} & \scalebox{0.7}{83.71} & \scalebox{0.7}{84.19}
				& \scalebox{0.7}{92.04} & \scalebox{0.7}{55.37} & \scalebox{0.7}{69.14}
				& \scalebox{0.7}{88.49} & \scalebox{0.7}{93.48} & \scalebox{0.7}{90.92} 
				& \scalebox{0.7}{97.16} & \scalebox{0.7}{89.73} & \scalebox{0.7}{93.30}
				& \scalebox{0.7}{83.45} \\
				\scalebox{0.7}{PatchTST} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{87.42} & \scalebox{0.7}{81.65} & \scalebox{0.7}{84.44}
				& \scalebox{0.7}{84.07} & \scalebox{0.7}{86.23} & \textbf{\scalebox{0.7}{85.14}}
				& \scalebox{0.7}{92.43} & \scalebox{0.7}{57.51} & \scalebox{0.7}{70.91}
				& \scalebox{0.7}{80.70} & \scalebox{0.7}{94.93} & \scalebox{0.7}{87.24} 
				& \scalebox{0.7}{98.87} & \scalebox{0.7}{93.99} & \scalebox{0.7}{96.37}
				& \scalebox{0.7}{84.82} \\
				\scalebox{0.7}{SCINet} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{85.97} & \scalebox{0.7}{82.57} & \scalebox{0.7}{84.24}
				& \scalebox{0.7}{84.16} & \scalebox{0.7}{82.61} & \scalebox{0.7}{83.38}
				& \scalebox{0.7}{93.12} & \scalebox{0.7}{54.81} & \scalebox{0.7}{69.00}
				& \scalebox{0.7}{87.53} & \scalebox{0.7}{94.95} & \scalebox{0.7}{91.09} 
				& \scalebox{0.7}{97.93} & \scalebox{0.7}{94.15} & \scalebox{0.7}{96.00}
				& \scalebox{0.7}{84.74} \\
				\scalebox{0.7}{MICN} & \scalebox{0.7}{(2023)}
				& \scalebox{0.7}{88.45} & \scalebox{0.7}{83.47} & \scalebox{0.7}{85.89}
				& \scalebox{0.7}{83.02} & \scalebox{0.7}{83.67} & \scalebox{0.7}{83.34}
				& \scalebox{0.7}{90.65} & \scalebox{0.7}{61.42} & \textbf{\scalebox{0.7}{73.23}}
				& \scalebox{0.7}{91.87} & \scalebox{0.7}{95.08} & \scalebox{0.7}{93.45} 
				& \scalebox{0.7}{98.40} & \scalebox{0.7}{88.69} & \scalebox{0.7}{93.29}
				&\scalebox{0.7}{85.84} \\
				\scalebox{0.7}{ODFL} & \scalebox{0.7}{(Ours)}
				& \scalebox{0.7}{88.47} & \scalebox{0.7}{85.66} & \textbf{\scalebox{0.7}{87.04}}
				& \scalebox{0.7}{89.68} & \scalebox{0.7}{79.77} & \scalebox{0.7}{84.43}
				& \scalebox{0.7}{90.29} & \scalebox{0.7}{57.74} & \scalebox{0.7}{70.44}
				& \scalebox{0.7}{90.73} & \scalebox{0.7}{96.50} & \underline{\scalebox{0.7}{93.53}} 
				& \scalebox{0.7}{98.60} & \scalebox{0.7}{94.01} & \scalebox{0.7}{96.26}
				&\underline{\scalebox{0.7}{86.34}} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccc}
				\toprule
				\multirow{3}{*}{\scalebox{0.7}{Datasets}} 
				&\multicolumn{4}{c}{\scalebox{0.7}{CNN}} 
				&\multicolumn{2}{c}{\scalebox{0.7}{RNN}}
				&\multicolumn{3}{c}{\scalebox{0.7}{MLP}} 
				&\multicolumn{5}{c}{\scalebox{0.7}{Transformers}} 
				&\multicolumn{1}{c}{\scalebox{0.7}{Ours}}
				\\
				\cmidrule(lr){2-5}\cmidrule(lr){6-7}\cmidrule(lr){8-10}\cmidrule(lr){11-15}\cmidrule(lr){16-16}
				& \scalebox{0.7}{MICN} & \scalebox{0.7}{Rocket}  & \scalebox{0.7}{SCINet} & \scalebox{0.7}{TimesNet} &\scalebox{0.7}{LSTNet}  & \scalebox{0.7}{S4} & \scalebox{0.7}{DLinear} & \scalebox{0.7}{LightTS} &
				\scalebox{0.7}{FreTS} & \scalebox{0.7}{ETS.} & \scalebox{0.7}{PatchTST} & \scalebox{0.7}{Cross.} &  \scalebox{0.7}{FED.} & \scalebox{0.7}{OFA} & \scalebox{0.7}{ODFL} 
				\\
				& \scalebox{0.7}{(2023)} &  \scalebox{0.7}{(2020)} & 
				\scalebox{0.7}{(2022)} & 
				\scalebox{0.7}{(2023)} & 
				\scalebox{0.7}{(2018)} & 
				\scalebox{0.7}{(2022)} & 
				\scalebox{0.7}{(2023)} & 
				\scalebox{0.7}{(2022)} & 
				\scalebox{0.7}{(2023)} &
				\scalebox{0.7}{(2022)} &
				\scalebox{0.7}{(2023)} & 
				\scalebox{0.7}{(2023)} &
				\scalebox{0.7}{(2022)} & 
				\scalebox{0.7}{(2023)} & 
				\scalebox{0.7}{(Ours)} \\
				\toprule
				% ETHA
				\scalebox{0.7}{EthanolConcentration} & \scalebox{0.7}{35.3} & \scalebox{0.7}{45.2}  & \scalebox{0.7}{34.4} & \scalebox{0.7}{35.7} & \scalebox{0.7}{39.9} & \scalebox{0.7}{31.1} &\scalebox{0.7}{36.2} &\scalebox{0.7}{29.7}  
				&\scalebox{0.7}{28.9} &\scalebox{0.7}{28.1} &\scalebox{0.7}{32.8} &\scalebox{0.7}{38.0} &\scalebox{0.7}{31.2} & \scalebox{0.7}{34.2} & \scalebox{0.7}{36.6} \\
				% Face
				\scalebox{0.7}{FaceDetection} & \scalebox{0.7}{65.2} & \scalebox{0.7}{64.7} & \scalebox{0.7}{68.9} & \scalebox{0.7}{68.6} &\scalebox{0.7}{65.7} & \scalebox{0.7}{66.7} & \scalebox{0.7}{68.0} &\scalebox{0.7}{67.5}
				&\scalebox{0.7}{64.0} &\scalebox{0.7}{66.3} &\scalebox{0.7}{68.3} &\scalebox{0.7}{68.7} &\scalebox{0.7}{66.0} & \scalebox{0.7}{69.2} & \scalebox{0.7}{69.5} \\
				% Hand
				\scalebox{0.7}{Handwriting} &\scalebox{0.7}{25.5} &\scalebox{0.7}{58.8} & \scalebox{0.7}{23.6} & \scalebox{0.7}{32.1} & \scalebox{0.7}{25.8}& \scalebox{0.7}{24.6} & \scalebox{0.7}{27.0} &\scalebox{0.7}{26.1}
				&\scalebox{0.7}{25.6} &\scalebox{0.7}{32.5} &\scalebox{0.7}{29.6} &\scalebox{0.7}{28.8} &\scalebox{0.7}{28.0} &  \scalebox{0.7}{32.7} & \scalebox{0.7}{32.7} \\
				% Heart
				\scalebox{0.7}{Heartbeat} & \scalebox{0.7}{74.7} & \scalebox{0.7}{75.6}  & \scalebox{0.7}{77.5} & \scalebox{0.7}{78.0} & \scalebox{0.7}{77.1}& \scalebox{0.7}{72.7} & \scalebox{0.7}{75.1} &\scalebox{0.7}{75.1}
				&\scalebox{0.7}{76.6} &\scalebox{0.7}{71.2} &\scalebox{0.7}{74.9} &\scalebox{0.7}{77.6} &\scalebox{0.7}{73.7} &  \scalebox{0.7}{77.2} & \scalebox{0.7}{77.5} \\
				% Jap
				\scalebox{0.7}{JapaneseVowels} & \scalebox{0.7}{94.6} & \scalebox{0.7}{96.2}  & \scalebox{0.7}{96.0} & \scalebox{0.7}{98.4} & \scalebox{0.7}{98.1}& \scalebox{0.7}{98.4} & \scalebox{0.7}{96.2} &\scalebox{0.7}{96.2}
				&\scalebox{0.7}{93.2} &\scalebox{0.7}{95.9} &\scalebox{0.7}{97.5} &\scalebox{0.7}{99.1} &\scalebox{0.7}{98.4} & \scalebox{0.7}{98.6} & \scalebox{0.7}{98.6} \\
				% PEMS
				\scalebox{0.7}{PEMS-SF} & \scalebox{0.7}{85.5} & \scalebox{0.7}{75.1}  & \scalebox{0.7}{83.8} & \scalebox{0.7}{89.6}& \scalebox{0.7}{86.7} & \scalebox{0.7}{86.1} & \scalebox{0.7}{75.1} &\scalebox{0.7}{88.4}
				&\scalebox{0.7}{87.3} &\scalebox{0.7}{86.0} &\scalebox{0.7}{89.3} &\scalebox{0.7}{85.9} &\scalebox{0.7}{80.9} & \scalebox{0.7}{87.9} &\scalebox{0.7}{87.5} \\
				% SCP1
				\scalebox{0.7}{SelfRegulationSCP1} & \scalebox{0.7}{86.0} & \scalebox{0.7}{90.8}  & \scalebox{0.7}{92.5} & \scalebox{0.7}{91.8} & \scalebox{0.7}{84.0} & \scalebox{0.7}{90.8} & \scalebox{0.7}{87.3} &\scalebox{0.7}{89.4}
				&\scalebox{0.7}{90.8.} &\scalebox{0.7}{89.6} &\scalebox{0.7}{90.7} &\scalebox{0.7}{92.1} &\scalebox{0.7}{88.7} & \scalebox{0.7}{93.2} & \scalebox{0.7}{93.2} \\
				% SCP2
				\scalebox{0.7}{SelfRegulationSCP2} & \scalebox{0.7}{53.6} & \scalebox{0.7}{53.3}  & \scalebox{0.7}{57.2} & \scalebox{0.7}{57.2} &  \scalebox{0.7}{52.8} & \scalebox{0.7}{52.2} & \scalebox{0.7}{50.5} &\scalebox{0.7}{51.1}
				&\scalebox{0.7}{55.6} &\scalebox{0.7}{55.0} &\scalebox{0.7}{57.8} &\scalebox{0.7}{58.3} &\scalebox{0.7}{54.4} & \scalebox{0.7}{59.4} &  \scalebox{0.7}{58.0} \\
				% Spoke
				\scalebox{0.7}{SpokenArabicDigits} & \scalebox{0.7}{97.1} & \scalebox{0.7}{71.2} & \scalebox{0.7}{98.1} & \scalebox{0.7}{99.0} & \scalebox{0.7}{100.0} & \scalebox{0.7}{100.0} & \scalebox{0.7}{81.4} &\scalebox{0.7}{100.0}
				&\scalebox{0.7}{96.1} &\scalebox{0.7}{100.0} &\scalebox{0.7}{98.3} &\scalebox{0.7}{97.9} &\scalebox{0.7}{100.0} & \scalebox{0.7}{99.2} &  \scalebox{0.7}{100.0} \\
				% UWave
				\scalebox{0.7}{UWaveGestureLibrary} & \scalebox{0.7}{82.8} & \scalebox{0.7}{94.4}  & \scalebox{0.7}{85.1} & \scalebox{0.7}{85.3} &\scalebox{0.7}{87.8} & \scalebox{0.7}{85.9} & \scalebox{0.7}{82.1} &\scalebox{0.7}{80.3}
				&\scalebox{0.7}{85.0} &\scalebox{0.7}{85.0} &\scalebox{0.7}{85.8} &\scalebox{0.7}{85.3} &\scalebox{0.7}{85.3} & \scalebox{0.7}{88.1} & \scalebox{0.7}{87.2} \\
				\midrule
				% Avg
				\scalebox{0.7}{Average Accuracy} & \scalebox{0.7}{70.0} & \scalebox{0.7}{70.9}  & \scalebox{0.7}{71.7} & \scalebox{0.7}{73.6} & \scalebox{0.7}{71.8} & \scalebox{0.7}{70.9} & \scalebox{0.7}{67.5} &\scalebox{0.7}{70.4}
				&\scalebox{0.7}{70.3} &\scalebox{0.7}{71.0} &\scalebox{0.7}{72.5} &\scalebox{0.7}{73.2} &\scalebox{0.7}{70.7} & \underline{\scalebox{0.7}{74.0}} &\textbf{\scalebox{0.7}{74.1}} \\
				\bottomrule
			\end{tabular}
